Variation Brownian Kernel Ladders

Claims about the benefit of depth depend on the complexity assigned to a representation. We introduce the \emph{Variation Brownian Kernel Ladder} (VBKL), a path-atomic function-space framework that separates nonlinear recursive dictionary construction from linear variation superposition. Starting from linear projections, each atom recursively composes unit-ball profiles from the Brownian reproducing kernel Hilbert space; the full VBKL space is then the signed-measure variation hull of the completed dictionary. We identify each recursive dictionary as a union of Brownian pullback RKHS balls and establish variation-controlled H\"older regularity, compactness and attainment, and strict growth with depth under a local non-degeneracy condition whose trace lies in the support of the input measure. For associated finite lower-support architectures, we derive Rademacher and generalization bounds through Brownian quadratic chaos, signed threshold traces, and VC entropy. We also construct two-stage approximants by discretizing the outer measure and the selected outer Brownian profiles, obtaining an $M^{-1/2}+m^{-1/2}$ error bound, a sharp interpolation constant $\sqrt{A/2}$, and at most $2M$ active outer-profile basis contributions per evaluation. Controlled experiments illustrate the approximation mechanisms and indicate a favorable limited-data accuracy--complexity trade-off.

==> FIG/dependency_graph_theory_clickable_overlay.tex <==
\begingroup
\newlength{\depgraphwidth}
\newlength{\depgraphheight}
\setlength{\depgraphwidth}{0.96\linewidth}
\setlength{\depgraphheight}{0.707211717342\depgraphwidth}
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt] (depgraphimage) at (0,0) {%
    \includegraphics[width=\depgraphwidth]{FIG/dependency_graph_theory.pdf}%
  };
  \begin{scope}[x={(depgraphimage.south east)},y={(depgraphimage.north west)}]
    % FOUNDATIONS
    \node[anchor=south west,inner sep=0pt] at (0.389734598460,0.956820833333) {%
      \hyperref[subsec:atomic-bkl]{\phantom{\rule{0.087168984756\depgraphwidth}{0.030815277778\depgraphheight}}}%
    };
    % I. ANALYTICAL THEORY
    \node[anchor=south west,inner sep=0pt] at (0.042073314474,0.811294444444) {%
      \hyperref[subsec:analytical-properties]{\phantom{\rule{0.116942676410\depgraphwidth}{0.027394444444\depgraphheight}}}%
    };
    % II. GENERALIZATION THEORY
    \node[anchor=south west,inner sep=0pt] at (0.232047579758,0.810608333333) {%
      \hyperref[subsec:statistical-properties]{\phantom{\rule{0.155795222379\depgraphwidth}{0.028861111111\depgraphheight}}}%
    };
    % III. APPROXIMATION THEORY
    \node[anchor=south west,inner sep=0pt] at (0.577346573943,0.810608333333) {%
      \hyperref[sec:constructive-approximation]{\phantom{\rule{0.157564238567\depgraphwidth}{0.028861111111\depgraphheight}}}%
    };
    % IV. EXPERIMENTS
    \node[anchor=south west,inner sep=0pt] at (0.385708392268,0.085820833333) {%
      \hyperref[sec:experiments]{\phantom{\rule{0.107298051234\depgraphwidth}{0.030815277778\depgraphheight}}}%
    };
    % Recursive union-of-RKHS
    \node[anchor=south west,inner sep=0pt] at (0.021216407355,0.884000000000) {%
      \hyperref[lem:vbkl-union-rkhs]{\phantom{\rule{0.090523338048\depgraphwidth}{0.064000000000\depgraphheight}}}%
    };
    % Definitions 2.1
    \node[anchor=south west,inner sep=0pt] at (0.174681753890,0.872000000000) {%
      \hyperref[sec:notations]{\phantom{\rule{0.135077793494\depgraphwidth}{0.091000000000\depgraphheight}}}%
    };
    % Variation BKL Space
    \node[anchor=south west,inner sep=0pt] at (0.354314002829,0.883000000000) {%
      \hyperref[eq:variation-bkl-space]{\phantom{\rule{0.138613861386\depgraphwidth}{0.065000000000\depgraphheight}}}%
    };
    % Finite BKL parametrization
    \node[anchor=south west,inner sep=0pt] at (0.555869872702,0.884000000000) {%
      \hyperref[subsec:finite-parametric-bkl]{\phantom{\rule{0.121640735502\depgraphwidth}{0.064000000000\depgraphheight}}}%
    };
    % Well-definedness of
    \node[anchor=south west,inner sep=0pt] at (0.050919377652,0.710000000000) {%
      \hyperref[lem:path-atomic-space-well-defined]{\phantom{\rule{0.090523338048\depgraphwidth}{0.075000000000\depgraphheight}}}%
    };
    % Non-degeneracy of
    \node[anchor=south west,inner sep=0pt] at (0.050919377652,0.544000000000) {%
      \hyperref[cor:path-gauge-nondegenerate]{\phantom{\rule{0.090523338048\depgraphwidth}{0.077000000000\depgraphheight}}}%
    };
    % Analytical properties of
    \node[anchor=south west,inner sep=0pt] at (0.050919377652,0.305000000000) {%
      \hyperref[thm:analytical-properties-variation-bkl]{\phantom{\rule{0.090523338048\depgraphwidth}{0.074000000000\depgraphheight}}}%
    };
    % Parameter count of
    \node[anchor=south west,inner sep=0pt] at (0.174681753890,0.747000000000) {%
      \hyperref[lem:finite-bkl-parameter-count]{\phantom{\rule{0.079207920792\depgraphwidth}{0.058000000000\depgraphheight}}}%
    };
    % Finite threshold-chaos
    \node[anchor=south west,inner sep=0pt] at (0.268033946252,0.747000000000) {%
      \hyperref[lem:self-contained-threshold-chaos]{\phantom{\rule{0.077793493635\depgraphwidth}{0.058000000000\depgraphheight}}}%
    };
    % Reduction from finite
    \node[anchor=south west,inner sep=0pt] at (0.359971711457,0.731000000000) {%
      \hyperref[lem:variation-reduction]{\phantom{\rule{0.079915134371\depgraphwidth}{0.074000000000\depgraphheight}}}%
    };
    % VC dimension of signed
    \node[anchor=south west,inner sep=0pt] at (0.173974540311,0.653000000000) {%
      \hyperref[lem:finite-bkl-vc-dimension]{\phantom{\rule{0.082036775106\depgraphwidth}{0.075000000000\depgraphheight}}}%
    };
    % Brownian chaos controlled
    \node[anchor=south west,inner sep=0pt] at (0.266619519095,0.654000000000) {%
      \hyperref[lem:threshold-traces-control-chaos]{\phantom{\rule{0.086280056577\depgraphwidth}{0.075000000000\depgraphheight}}}%
    };
    % Rademacher bound revision
    \node[anchor=south west,inner sep=0pt] at (0.359264497878,0.600000000000) {%
      \hyperref[lem:brownian-pullback-rademacher]{\phantom{\rule{0.082036775106\depgraphwidth}{0.068000000000\depgraphheight}}}%
    };
    % Signed threshold entropy
    \node[anchor=south west,inner sep=0pt] at (0.172560113154,0.565000000000) {%
      \hyperref[lem:finite-bkl-threshold-entropy]{\phantom{\rule{0.087694483734\depgraphwidth}{0.060000000000\depgraphheight}}}%
    };
    % Brownian chaos bound
    \node[anchor=south west,inner sep=0pt] at (0.250353606789,0.491000000000) {%
      \hyperref[lem:brownian-chaos-from-entropy]{\phantom{\rule{0.076379066478\depgraphwidth}{0.059000000000\depgraphheight}}}%
    };
    % Architecture-dependent
    \node[anchor=south west,inner sep=0pt] at (0.322489391796,0.390000000000) {%
      \hyperref[thm:variation-bkl-main-generalization]{\phantom{\rule{0.109618104668\depgraphwidth}{0.096000000000\depgraphheight}}}%
    };
    % Generalization guarantee
    \node[anchor=south west,inner sep=0pt] at (0.323903818953,0.296000000000) {%
      \hyperref[cor:vbkl-generalization]{\phantom{\rule{0.105374823197\depgraphwidth}{0.056000000000\depgraphheight}}}%
    };
    % Uniform pointwise and
    \node[anchor=south west,inner sep=0pt] at (0.469589816124,0.740000000000) {%
      \hyperref[lem:path-atom-bound]{\phantom{\rule{0.088401697313\depgraphwidth}{0.064000000000\depgraphheight}}}%
    };
    % Compactness of restricted
    \node[anchor=south west,inner sep=0pt] at (0.570721357850,0.742000000000) {%
      \hyperref[lem:brownian-profile-compactness]{\phantom{\rule{0.086987270156\depgraphwidth}{0.062000000000\depgraphheight}}}%
    };
    % Uniform Brownian profile
    \node[anchor=south west,inner sep=0pt] at (0.736916548798,0.740000000000) {%
      \hyperref[thm:profile-bkl-approximation-symmetric]{\phantom{\rule{0.085572842999\depgraphwidth}{0.064000000000\depgraphheight}}}%
    };
    % Compactness of the
    \node[anchor=south west,inner sep=0pt] at (0.571428571429,0.658000000000) {%
      \hyperref[lem:atomic-bkl-dictionary-compact]{\phantom{\rule{0.086987270156\depgraphwidth}{0.064000000000\depgraphheight}}}%
    };
    % Uniform range bound
    \node[anchor=south west,inner sep=0pt] at (0.685997171146,0.608000000000) {%
      \hyperref[lem:lower-level-atomic-range-bound]{\phantom{\rule{0.072842998586\depgraphwidth}{0.080000000000\depgraphheight}}}%
    };
    % Stability of profile
    \node[anchor=south west,inner sep=0pt] at (0.772277227723,0.607000000000) {%
      \hyperref[lem:profile-interpolation-composition]{\phantom{\rule{0.072135785007\depgraphwidth}{0.081000000000\depgraphheight}}}%
    };
    % Attainment of the
    \node[anchor=south west,inner sep=0pt] at (0.572842998586,0.578000000000) {%
      \hyperref[prop:variation-gauge-attainment]{\phantom{\rule{0.085572842999\depgraphwidth}{0.064000000000\depgraphheight}}}%
    };
    % Finite recursive approximation
    \node[anchor=south west,inner sep=0pt] at (0.560820367751,0.491000000000) {%
      \hyperref[thm:path-bkl-approx]{\phantom{\rule{0.109618104668\depgraphwidth}{0.066000000000\depgraphheight}}}%
    };
    % Interpolation of Brownian
    \node[anchor=south west,inner sep=0pt] at (0.757425742574,0.412000000000) {%
      \hyperref[thm:profile-bkl-approximation]{\phantom{\rule{0.084865629420\depgraphwidth}{0.086000000000\depgraphheight}}}%
    };
    % Constructive finite realization
    \node[anchor=south west,inner sep=0pt] at (0.557284299859,0.376000000000) {%
      \hyperref[thm:two-stage-path-profile-bkl]{\phantom{\rule{0.112446958982\depgraphwidth}{0.072000000000\depgraphheight}}}%
    };
    % Sharpness of Brownian
    \node[anchor=south west,inner sep=0pt] at (0.757425742574,0.309000000000) {%
      \hyperref[thm:sharp-brownian-interpolation]{\phantom{\rule{0.084865629420\depgraphwidth}{0.072000000000\depgraphheight}}}%
    };
    % Balanced finite realization
    \node[anchor=south west,inner sep=0pt] at (0.570721357850,0.299000000000) {%
      \hyperref[cor:balanced-realization]{\phantom{\rule{0.091230551627\depgraphwidth}{0.053000000000\depgraphheight}}}%
    };
    % Section 5 experiments
    \node[anchor=south west,inner sep=0pt] at (0.043847241867,0.119000000000) {%
      \hyperref[sec:exp-constructive]{\phantom{\rule{0.141442715700\depgraphwidth}{0.096000000000\depgraphheight}}}%
    };
    % Appendix E approximation studies
    \node[anchor=south west,inner sep=0pt] at (0.242574257426,0.118000000000) {%
      \hyperref[app:constructive-protocol]{\phantom{\rule{0.176803394625\depgraphwidth}{0.098000000000\depgraphheight}}}%
    };
    % Appendix E statistical-learning studies
    \node[anchor=south west,inner sep=0pt] at (0.461810466761,0.118000000000) {%
      \hyperref[app:statistical-details]{\phantom{\rule{0.168316831683\depgraphwidth}{0.098000000000\depgraphheight}}}%
    };
    % Appendix E optimization and
    \node[anchor=south west,inner sep=0pt] at (0.680339462518,0.118000000000) {%
      \hyperref[app:optimization-details]{\phantom{\rule{0.161951909477\depgraphwidth}{0.098000000000\depgraphheight}}}%
    };
  \end{scope}
\end{tikzpicture}
\endgroup

